Integral Compensation for Discrete-time Bearing-only Target Localization and Circumnavigation

This paper investigates the discrete-time control problem of driving an agent to localize and circumnavigate an unknown target at a prescribed radius using bearing measurements. Discretizing existing continuous-time circumnavigation controllers can introduce steady-state orbit bias, even at sampling rates that preserve stability. To eliminate the sampling-induced orbit bias, we propose an adaptive compensator for a circumnavigation controller formulated directly in discrete time. Driven by the estimated agent-to-target distance, the proposed compensator dynamically learns the geometric correction required to achieve the desired circumnavigation radius. Unlike existing static correction methods, neither the proposed controller nor the compensator update explicitly uses the sampling interval. Exponential convergence is rigorously established using Lyapunov-based analysis. Simulation results illustrate the performance of the proposed algorithms.

==> images/sequence_convergence_mirrored.tex <==

\begingroup%
\definecolor{seqBlue}{RGB}{0,0,255}%
\definecolor{seqRed}{RGB}{255,0,0}%
\definecolor{seqOrange}{RGB}{255,127,0}%
\definecolor{seqGreen}{RGB}{0,153,0}%
\definecolor{seqMagenta}{RGB}{255,0,255}%
\definecolor{seqPurple}{RGB}{127,0,255}%
\pgfmathsetlengthmacro{\seqUnit}{\linewidth/18}%
\begin{tikzpicture}[
  x=\seqUnit,y=\seqUnit,
  line cap=round,line join=round,
  font=\fontsize{8}{10}\selectfont,
  every node/.style={inner sep=0pt,outer sep=0pt},
  seq line/.style={line width=.7pt},
  seq guide/.style={line width=.4pt,dash pattern=on 2pt off 1.6pt},
  seq vector/.style={seqRed,line width=1pt,
    -{Triangle[length=4pt,width=3pt]}},
  seq open arrow/.style={-{Straight Barb[length=2.8pt,width=3.5pt]}}
]

\path (-11,-6) rectangle (4.75,3);

\coordinate (X) at (0,0);
\coordinate (Y) at (-7.071068,0);
\coordinate (Ynext) at (-7.071068,-5.824376);
\coordinate (Yprime) at (-4.009570,-5.824376);
\coordinate (Foot) at (Yprime |- X);
\coordinate (Radial) at (-5.457938,-4.495655);
\coordinate (DimLeft) at ($(Y)+(0,.8)$);
\coordinate (DimRight) at (Foot |- DimLeft);

\begin{scope}
  \clip (-7.3,-7.2) rectangle (5.1,2.95);
  \draw[line width=.8pt] (-45:7.071068)
    arc[start angle=-45,end angle=-225,radius=7.071068];
\end{scope}

\draw[seq guide] (Y) -- (X);
\draw[seq guide] (Ynext) -- (X);
\draw[seq guide] (Y) -- (DimLeft);
\draw[seq guide] (Foot) -- (DimRight);
\draw[seq line,seqOrange] (Yprime) -- (X);
\draw[seq line,seqGreen] (Y) -- (Ynext);
\draw[seq line,seqGreen,seq open arrow] (Yprime) -- (Foot);
\draw[seq line,seqMagenta] (Ynext) -- (Yprime);
\draw[seq line,seqMagenta,<->,
  >={Straight Barb[length=2.8pt,width=3.5pt]}] (DimLeft) -- (DimRight);
\draw[seqPurple,line width=.9pt,seq open arrow] (Ynext) -- (Radial);

\draw[seq vector] (Y) -- ++(2,0);
\draw[seq vector] (Y) -- ++(0,-2);

\node[seqBlue,anchor=east] at ([xshift=-5pt]Ynext)
  {$\boldsymbol{y}_{k+1}$};
\node[seqBlue,anchor=south west] at ([xshift=5pt,yshift=-3pt]Yprime)
  {$\boldsymbol{y}_{k+1}'$};
\node[seqBlue,anchor=south east] at ([xshift=-4pt,yshift=5pt]Y)
  {$\boldsymbol{y}_k$};
\node[anchor=south west] at ([xshift=4pt,yshift=4pt]X)
  {$\boldsymbol{x}$};
\node[seqRed,anchor=north] at (-5.40,-.28)
  {$\boldsymbol{\varphi}_k$};
\node[seqRed,anchor=east] at (-7.38,-1.65)
  {$\bar{\boldsymbol{\varphi}}_k$};
\node[seqOrange,anchor=west] at (-1.80,-3.05) {$d^*$};
\node[seqPurple,anchor=south] at (-6.35,-4.7) {$\delta_{k+1}$};


\node[seqGreen,anchor=east] at (-7.45,-3.20) {$
  \begin{aligned}
    \tau_\omega &=\lVert k_\omega\bar{\boldsymbol{\varphi}}_k\rVert\cdot T\\
    &=k_\omega T
  \end{aligned}$};
\node[seqMagenta,anchor=south west] at (-6.25,1.30) {$
  \begin{aligned}
    \tau_c \zeta_{\infty} &= d^* - \sqrt{(d^*)^2-\tau_\omega^2}
  \end{aligned}$};

\filldraw[draw=black,fill=seqBlue,line width=.35pt]
  (Y) circle[radius=2pt];
\filldraw[draw=black,fill=seqBlue,line width=.35pt]
  (Yprime) circle[radius=2pt];
\draw[draw=seqBlue,fill=white,line width=1.1pt]
  (Ynext) circle[radius=2.1pt];
\fill[black] (X) circle[radius=2pt];
\end{tikzpicture}%
\endgroup%

